Understanding and Tackling Scattering and Reflective Flare for Mobile Camera Systems

The rise of mobile devices has spurred advancements in camera technology and image quality. However, mobile photography still faces issues like scattering and reflective flares. While previous research has acknowledged the negative impact of the mobile devices' internal image signal processing pipeline (ISP) on image quality, the specific ISP operations that hinder flare removal have not been fully identified. In addition, current solutions only partially address ISP-related deterioration due to a lack of comprehensive raw image datasets for flare study. To bridge these research gaps, we introduce a new raw image dataset tailored for mobile camera systems, focusing on eliminating flare. This dataset encompasses over 2,000 high-quality, full-resolution raw image pairs for scattering flare, and 1,200 for reflective flare, captured across various real-world scenarios, mobile devices, and camera settings. It is designed to enhance the generalizability of flare removal algorithms across a wide spectrum of conditions. Through detailed experiments, we have identified that ISP operations, such as denoising, compression, and sharpening, may either improve or obstruct flare removal, offering critical insights into optimizing ISP configurations for better flare mitigation. Our dataset is poised to advance the understanding of flare-related challenges, enabling more precise incorporation of flare removal steps into the ISP.

==> moreIllustration.tex <==



\begin{figure*}[h]
  \begin{tikzpicture}
        % First row
        \node[inner sep=0pt] (fig1) at (0,0) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/gt/000025.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig1] (fig2) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/gt/000058.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig2] (fig3) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/gt/000057.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig3] (fig4) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/gt/000083.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig4] (fig5) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/gt/000092.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig5] (fig6) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/gt/000121.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig6] (fig7) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/gt/000126.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig7] (fig8) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/gt/000144.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig8] (fig9) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/gt/000183.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig9] (fig10) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/gt/000196.jpg}};
           % First row
         \node[inner sep=0pt, below=0.05cm of fig1] (fig11){\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/lq/000025.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig11] (fig12) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/lq/000058.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig12] (fig13) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/lq/000057.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig13] (fig14) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/lq/000083.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig14] (fig15) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/lq/000092.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig15] (fig16) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/lq/000121.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig16] (fig17) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/lq/000126.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig17] (fig18) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/lq/000144.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig18] (fig19) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/lq/000183.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig19] (fig20) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/lq/000196.jpg}};
        % Second row
        \node[inner sep=0pt, below=0.05cm of fig11] (fig21) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig21] (fig22) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig22] (fig23) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig23] (fig24) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig24] (fig25) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000004.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig25] (fig26) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig26] (fig27) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig27] (fig28) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig28] (fig29) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig29] (fig30) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000009.jpg}};
          \vspace{1cm}
          % \draw[dashed, line width=0.4pt] ([xshift=-1cm]fig11.south west) -- ([xshift=1cm]fig20.south east);
 % --------------
          \node[inner sep=0pt, below=0.15cm of fig21] (fig31)  {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000011.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig31] (fig32) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000013.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig32] (fig33) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000023.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig33] (fig34) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000033.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig34] (fig35) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000045.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig35] (fig36) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000103.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig36] (fig37) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000158.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig37] (fig38) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000185.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig38] (fig39) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000187.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig39] (fig40) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000195.jpg}};
           % First row
         \node[inner sep=0pt, below=0.05cm of fig31] (fig41){\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000011.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig41] (fig42) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000013.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig42] (fig43) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000023.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig43] (fig44) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000033.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig44] (fig45) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000045.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig45] (fig46) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000103.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig46] (fig47) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000158.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig47] (fig48) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000185.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig48] (fig49) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000187.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig49] (fig50) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000195.jpg}};
        % Second row
        \node[inner sep=0pt, below=0.05cm of fig41] (fig51) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig51] (fig52) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig52] (fig53) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig53] (fig54) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig54] (fig55) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000004.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig55] (fig56) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig56] (fig57) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig57] (fig58) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig58] (fig59) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig59] (fig60) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000009.jpg}};
          
        %   \node[left=0.3cm of fig1, font=\fontsize{10}{12}\selectfont, rotate=90] {GT};
        % \node[left=0.3cm of fig31, font=\fontsize{10}{12}\selectfont, rotate=90] {GT};
        % \node[left=0.3cm of fig21, font=\fontsize{10}{12}\selectfont, rotate=90] {Flare};
        % \node[left=0.3cm of fig41, font=\fontsize{10}{12}\selectfont, rotate=90] {Flare};
        % \node[left=0.3cm of fig11, font=\fontsize{10}{12}\selectfont, rotate=90] {Flare7K};
        % \node[left=0.3cm of fig51, font=\fontsize{10}{12}\selectfont, rotate=90] {Flare7K};
 \node[left=0.2cm of fig1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {GT  (ours)};
        \node[left=0.2cm of fig31, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {GT (ours)};
        \node[left=0.2cm of fig11, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB (ours)};
        \node[left=0.2cm of fig41, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB (ours)};
        \node[left=0.2cm of fig21, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {Flare7k};
        \node[left=0.2cm of fig51, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {Flare7k};
\draw[dashed] ([yshift=-0.075cm]fig21.south west) -- ([yshift=-0.075cm]fig30.south east);
    \end{tikzpicture}
    \caption{This figure provides examples showcasing the difference between real scattering flare images and synthesized images using Flare7k \cite{dai2022flare7k}. The first and the forth rows are the grountruth images from internal ISP and external processing piplines, respectively. The second and fifth rows are their corresponding flare-corrupted pairs. The third and last rows are the synthesized results generated with the groundtruth images using Flare7k.}
    \label{fig: reflect and scatter examples}
\end{figure*}


\begin{figure*}[h]
  \begin{tikzpicture}
        % First row
        \node[inner sep=0pt] (fig1) at (0,0) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/gt/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig1] (fig2) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/gt/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig2] (fig3) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/gt/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig3] (fig4) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/gt/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig4] (fig5) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/gt/000004.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig5] (fig6) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/gt/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig6] (fig7) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/gt/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig7] (fig8) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/gt/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig8] (fig9) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/gt/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig9] (fig10) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/gt/000009.jpg}};
           % First row
         \node[inner sep=0pt, below=0.05cm of fig1] (fig11){\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/lq/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig11] (fig12) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/lq/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig12] (fig13) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/lq/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig13] (fig14) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/lq/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig14] (fig15) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/lq/000004.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig15] (fig16) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/lq/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig16] (fig17) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/lq/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig17] (fig18) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/lq/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig18] (fig19) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/lq/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig19] (fig20) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/lq/000009.jpg}};
        % Second row
        \node[inner sep=0pt, below=0.05cm of fig11] (fig21) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig21] (fig22) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig22] (fig23) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig23] (fig24) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig24] (fig25) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000004.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig25] (fig26) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig26] (fig27) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig27] (fig28) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig28] (fig29) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig29] (fig30) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000009.jpg}};
          \vspace{1cm}
 % --------------
          \node[inner sep=0pt, below=0.15cm of fig21] (fig31)  {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig31] (fig32) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig32] (fig33) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig33] (fig34) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig34] (fig35) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000004.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig35] (fig36) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig36] (fig37) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig37] (fig38) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig38] (fig39) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig39] (fig40) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000009.jpg}};
           % First row
         \node[inner sep=0pt, below=0.05cm of fig31] (fig41){\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig41] (fig42) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig42] (fig43) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig43] (fig44) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig44] (fig45) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000004.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig45] (fig46) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig46] (fig47) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig47] (fig48) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig48] (fig49) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig49] (fig50) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000009.jpg}};
        % Second row
        \node[inner sep=0pt, below=0.05cm of fig41] (fig51) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig51] (fig52) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig52] (fig53) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig53] (fig54) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig54] (fig55) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000004.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig55] (fig56) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig56] (fig57) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig57] (fig58) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig58] (fig59) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig59] (fig60) {\includegraphics[width=0.09\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000009.jpg}};
 \node[left=0.2cm of fig1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {GT  (ours)};
        \node[left=0.2cm of fig31, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {GT (ours)};
        \node[left=0.2cm of fig11, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB (ours)};
        \node[left=0.2cm of fig41, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB (ours)};
        \node[left=0.2cm of fig21, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {Flare7k};
        \node[left=0.2cm of fig51, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {Flare7k};
\draw[dashed] ([yshift=-0.075cm]fig21.south west) -- ([yshift=-0.075cm]fig30.south east);
    \end{tikzpicture}
    \caption{This figure provides an example showcasing the difference between real reflective flare images and synthesized images using Flare7k \cite{dai2022flare7k}. The first and the forth rows are the grountruth images from internal ISP and external processing piplines, respectively. The second and fifth rows are their corresponding flare-corrupted pairs. The third and last rows are the synthesized results generated with the groundtruth images using Flare7k.}
    \label{fig: reflect and scatter examples}
\end{figure*}

% \begin{figure*}
% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E1/000041.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E1/wu_000041.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E1/flare7k_000041.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E1/ours_000041.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E1/gt_000041.jpg}};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
% \end{tikzpicture}
% % \begin{tikzpicture}
% %     % First row of images
% %     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E}};
% %     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
% % \end{tikzpicture}
% % \begin{tikzpicture}
% %     % First row of images
% %     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E5/000181.jpg}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E5/wu_000181.jpg}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E5/flare7k_000181.jpg}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E5/ours_000181.jpg}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E5/gt_000181.jpg}};
% %     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
% % \end{tikzpicture}
% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E6/000196.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E6/wu_000196.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E6/flare7k_000196.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) 
%     {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E6/ours_000196.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E6/gt_000196.jpg}};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
% \end{tikzpicture}
% % \begin{tikzpicture}
% %     % First row of images
% %     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E7/000112.jpg}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E7/wu_000112.jpg}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E7/flare7k_000112.jpg}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E7/ours_000112.jpg}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E7/gt_000112.jpg}};
% %     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
% % \end{tikzpicture}
% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E9/000075.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E9/wu_000075.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E9/flare7k_000075.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E9/ours_000075.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/raw2rgb/E9/gt_000075.jpg}};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB}
% \end{tikzpicture}
% \vspace{0.2cm}
% % ------------ template for isprgb
% %  \begin{tikzpicture}
% %     % First row of images
% %     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E}};
% %     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
% % \end{tikzpicture}
% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E4/000144.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E4/wu_000144.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E4/flare7k_000144.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E4/ours_000144.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E4/gt_000144.jpg}};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
% \end{tikzpicture}

%  \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E5/000127.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E5/wu_000127.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E5/flare7k_000127.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E5/ours_000127.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E5/gt_000127.jpg}};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
% \end{tikzpicture}
%  \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E7/000079.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E7/wu_000079.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E7/flare7k_000079.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E7/ours_000079.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=3cm]{fig/scattering_visual_comparison/isprgb/E7/gt_000079.jpg}};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
%          \node[below=0.2cm of img1, font=\fontsize{8}{12}\selectfont, anchor=center] {Input};
%      \node[below=0.2cm of img2, font=\fontsize{8}{12}\selectfont, anchor=center] {Wu \etal 
%  \cite{wu2021train} (U-Net)};
%      \node[below=0.2cm of img3, font=\fontsize{8}{12}\selectfont, anchor=center] {Flare7K \cite{dai2022flare7k} (UFormer)};
%      \node[below=0.2cm of img4, font=\fontsize{8}{12}\selectfont, anchor=center] {Ours (U-Net)} ;
%      \node[below=0.2cm of img5, font=\fontsize{8}{12}\selectfont, anchor=center] {Groundtruth};
% \end{tikzpicture}
% \caption{Comparison on scattering flare removal with differnt schemes.}
% \end{figure*}


% \begin{figure*}[ht]

% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=3cm]{fig/reflective_visual_comparison/E4/lq_raw2rgb_000046_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img1_patch) at (img1.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E4/lq_raw2rgb_000046_patch.jpg}};
%     \node[fit=(img1_patch), draw=yellow, thick, inner sep=1pt] {};
    
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=3cm]{fig/reflective_visual_comparison/E4/wu_raw2rgb_000046_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img2_patch) at (img2.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E4/wu_raw2rgb_000046_patch.jpg}};
%     \node[fit=(img2_patch), draw=yellow, thick, inner sep=1pt] {};

%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=3cm]{fig/reflective_visual_comparison/E4/flare7k_raw2rgb_000046_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img3_patch) at (img3.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E4/flare7k_raw2rgb_000046_patch.jpg}};
%     \node[fit=(img3_patch), draw=yellow, thick, inner sep=1pt] {};

%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=3cm]{fig/reflective_visual_comparison/E4/oursr_raw2rgb_000046_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img4_patch) at (img4.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E4/oursr_raw2rgb_000046_patch.jpg}};
%     \node[fit=(img4_patch), draw=yellow, thick, inner sep=1pt] {};

%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=3cm]{fig/reflective_visual_comparison/E4/gt_raw2rgb_000046_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img5_patch) at (img5.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E4/gt_raw2rgb_000046_patch.jpg}};
%     \node[fit=(img5_patch), draw=yellow, thick, inner sep=1pt] {};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
% \end{tikzpicture}
% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=3cm]{fig/reflective_visual_comparison/E3/lq_000029_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img1_patch) at (img1.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E3/lq_000029_patch.jpg}};
%     \node[fit=(img1_patch), draw=yellow, thick, inner sep=1pt] {};
    
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=3cm]{fig/reflective_visual_comparison/E3/wu_000029_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img2_patch) at (img2.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E3/wu_000029_patch.jpg}};
%     \node[fit=(img2_patch), draw=yellow, thick, inner sep=1pt] {};

%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=3cm]{fig/reflective_visual_comparison/E3/flare7k_000029_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img3_patch) at (img3.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E3/flare7k_000029_patch.jpg}};
%     \node[fit=(img3_patch), draw=yellow, thick, inner sep=1pt] {};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=3cm]{fig/reflective_visual_comparison/E3/ours_000029_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img4_patch) at (img4.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E3/ours_000029_patch.jpg}};
%     \node[fit=(img4_patch), draw=yellow, thick, inner sep=1pt] {};

%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=3cm]{fig/reflective_visual_comparison/E3/gt_000029_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img5_patch) at (img5.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E3/gt_000029_patch.jpg}};
%     \node[fit=(img5_patch), draw=yellow, thick, inner sep=1pt] {};
%      \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};

%      \node[below=0.2cm of img1, font=\fontsize{8}{12}\selectfont, anchor=center] {Input};
%      \node[below=0.2cm of img2, font=\fontsize{8}{12}\selectfont, anchor=center] {Wu \etal 
%  \cite{wu2021train} (U-Net)};
%      \node[below=0.2cm of img3, font=\fontsize{8}{12}\selectfont, anchor=center] {Flare7K \cite{dai2022flare7k} (UFormer)};
%      \node[below=0.2cm of img4, font=\fontsize{8}{12}\selectfont, anchor=center] {Ours (U-Net)} ;
%      \node[below=0.2cm of img5, font=\fontsize{8}{12}\selectfont, anchor=center] {Groundtruth};
        
% \end{tikzpicture}
% \caption{Comparison on reflective flare removal with differnt schemes.}
% \end{figure*}



==> visualdatageneration.tex <==



\begin{figure*}[h]
  \begin{tikzpicture}
        % First row
        \node[inner sep=0pt] (fig1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/gt/000025.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig1] (fig2) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/gt/000058.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig2] (fig3) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/gt/000057.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig3] (fig4) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/gt/000083.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig4] (fig5) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/gt/000092.jpg}};
        \node[left=0.2cm of fig1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {GT (ours)};
        \end{tikzpicture}
 
 \begin{tikzpicture}
         \node[inner sep=0pt] (fig11)  at (0,0) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/lq/000025.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig11] (fig12) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/lq/000058.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig12] (fig13) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/lq/000057.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig13] (fig14) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/lq/000083.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig14] (fig15) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/lq/000092.jpg}};
        \node[left=0.2cm of fig11, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB (ours)};
        \end{tikzpicture}
        
 \begin{tikzpicture}
        \node[inner sep=0pt] (fig21)  at (0,0)  {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig21] (fig22) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig22] (fig23) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig23] (fig24) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig24] (fig25) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000004.jpg}};
        \node[left=0.2cm of fig21, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {Flare7K};
        \end{tikzpicture}
        \begin{tikzpicture}
        \node[inner sep=0pt] (fig6) at (0,0)  {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/gt/000121.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig6] (fig7) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/gt/000126.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig7] (fig8) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/gt/000144.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig8] (fig9) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/gt/000183.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig9] (fig10) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/gt/000196.jpg}};
           % First row
        \node[left=0.2cm of fig6, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {GT (ours)};
           \end{tikzpicture}
 \begin{tikzpicture}
        \node[inner sep=0pt] (fig16)  at (0,0)  {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/lq/000121.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig16] (fig17) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/lq/000126.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig17] (fig18) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/lq/000144.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig18] (fig19) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/lq/000183.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig19] (fig20) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/lq/000196.jpg}};
        % Second row
        \node[left=0.2cm of fig16, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB (ours)};
        \end{tikzpicture}
 \begin{tikzpicture}
        \node[inner sep=0pt] (fig26) at (0,0)  {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig26] (fig27) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig27] (fig28) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig28] (fig29) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig29] (fig30) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/isprgb/flare7k/000009.jpg}};
        \node[left=0.2cm of fig26, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {Flare7K};
    \end{tikzpicture}
\caption{This figure presents examples that demonstrate the differences between real scattering flare images and their synthesized counterparts using Flare7K on ISPRGB data.}
    \label{fig: reflect and scatter examples}
\end{figure*}


\begin{figure*}[h]
  \begin{tikzpicture}
       
 % --------------
        \node[inner sep=0pt] (fig31)  {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000011.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig31] (fig32) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000013.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig32] (fig33) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000023.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig33] (fig34) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000033.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig34] (fig35) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000045.jpg}};
        \node[left=0.2cm of fig31, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {GT (ours)};
         \end{tikzpicture}

 \begin{tikzpicture}
         \node[inner sep=0pt] (fig41){\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000011.jpg}};
        \node[inner sep=0pt, , right=0.05cm of fig41] (fig42) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000013.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig42] (fig43) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000023.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig43] (fig44) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000033.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig44] (fig45) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000045.jpg}};
        \node[left=0.2cm of fig41, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB (ours)};
         \end{tikzpicture}
         
 \begin{tikzpicture}
        \node[inner sep=0pt] (fig51) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig51] (fig52) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig52] (fig53) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig53] (fig54) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig54] (fig55) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000004.jpg}};
        \node[left=0.2cm of fig51, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {Flare7K};
         \end{tikzpicture}
          \begin{tikzpicture}
        \node[inner sep=0pt] (fig36) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000103.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig36] (fig37) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000158.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig37] (fig38) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000185.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig38] (fig39) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000187.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig39] (fig40) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/gt/000195.jpg}};
           % First row
        \node[left=0.2cm of fig36, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {GT (ours)};
            \end{tikzpicture}
 \begin{tikzpicture}
        \node[inner sep=0pt] (fig46) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000103.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig46] (fig47) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000158.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig47] (fig48) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000185.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig48] (fig49) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000187.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig49] (fig50) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/lq/000195.jpg}};
        % Second row
        \node[left=0.2cm of fig46, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB (ours)};
         \end{tikzpicture}
 \begin{tikzpicture}
        \node[inner sep=0pt] (fig56) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig56] (fig57) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig57] (fig58) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig58] (fig59) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig59] (fig60) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/scattering/raw2rgb/flare7k/000009.jpg}};
        \node[left=0.2cm of fig56, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {Flare7K};
    \end{tikzpicture}
\caption{This figure presents examples that demonstrate the differences between real scattering flare images and their synthesized counterparts using Flare7K on RAW2RGB data.}
    \label{fig: reflect and scatter examples}
\end{figure*}


\begin{figure*}[h]
  \begin{tikzpicture}
        % First row
        \node[inner sep=0pt] (fig1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/gt/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig1] (fig2) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/gt/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig2] (fig3) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/gt/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig3] (fig4) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/gt/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig4] (fig5) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/gt/000004.jpg}};
        \node[left=0.2cm of fig1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {GT (ours)};
        \end{tikzpicture}
 
 \begin{tikzpicture}
         \node[inner sep=0pt] (fig11){\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/lq/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig11] (fig12) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/lq/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig12] (fig13) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/lq/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig13] (fig14) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/lq/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig14] (fig15) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/lq/000004.jpg}};
    \node[left=0.2cm of fig11, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
        \end{tikzpicture}
        
 \begin{tikzpicture}
        \node[inner sep=0pt] (fig21) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig21] (fig22) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig22] (fig23) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig23] (fig24) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig24] (fig25) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000004.jpg}};
        \node[left=0.2cm of fig21, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {Flare7K};
        \end{tikzpicture}
        \begin{tikzpicture}
        \node[inner sep=0pt] (fig6) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/gt/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig6] (fig7) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/gt/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig7] (fig8) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/gt/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig8] (fig9) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/gt/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig9] (fig10) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/gt/000009.jpg}};
        \node[left=0.2cm of fig6, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {GT (ours)};
           % First row
           \end{tikzpicture}
 \begin{tikzpicture}
        \node[inner sep=0pt] (fig16) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/lq/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig16] (fig17) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/lq/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig17] (fig18) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/lq/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig18] (fig19) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/lq/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig19] (fig20) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/lq/000009.jpg}};
    \node[left=0.2cm of fig16, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
        % Second row
        \end{tikzpicture}
 \begin{tikzpicture}
        \node[inner sep=0pt] (fig26) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig26] (fig27) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig27] (fig28) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig28] (fig29) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig29] (fig30) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/isprgb/flare7k/000009.jpg}};
        \node[left=0.2cm of fig26, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {Flare7K};
    \end{tikzpicture}
    \label{fig: reflect and scatter examples}
    \caption{This figure presents examples that demonstrate the differences between real reflective flare images and their synthesized counterparts using Flare7K on ISPRGB data.}
\end{figure*}


\begin{figure*}[h]
  \begin{tikzpicture}
 % --------------
          \node[inner sep=0pt, below=0.15cm of fig21] (fig31)  {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig31] (fig32) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig32] (fig33) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig33] (fig34) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig34] (fig35) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000004.jpg}};
        \node[left=0.2cm of fig31, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {GT (ours)};
        \end{tikzpicture}

 \begin{tikzpicture}
         \node[inner sep=0pt] (fig41){\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig41] (fig42) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig42] (fig43) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig43] (fig44) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig44] (fig45) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000004.jpg}};
    \node[left=0.2cm of fig41, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
        \end{tikzpicture}
         
 \begin{tikzpicture}
        \node[inner sep=0pt] (fig51) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000000.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig51] (fig52) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000001.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig52] (fig53) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000002.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig53] (fig54) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000003.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig54] (fig55) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000004.jpg}};
        \node[left=0.2cm of fig51, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {Flare7K};
        \end{tikzpicture}
        \begin{tikzpicture}
        \node[inner sep=0pt] (fig36) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig36] (fig37) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig37] (fig38) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig38] (fig39) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig39] (fig40) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/gt/000009.jpg}};
        \node[left=0.2cm of fig36, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {GT (ours)};
           % First row
           \end{tikzpicture}
 \begin{tikzpicture}
        \node[inner sep=0pt] (fig46) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig46] (fig47) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig47] (fig48) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig48] (fig49) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig49] (fig50) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/lq/000009.jpg}};
    \node[left=0.2cm of fig46, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
        % Second row
        \end{tikzpicture}
 \begin{tikzpicture}
        \node[inner sep=0pt] (fig56) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000005.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig56] (fig57) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000006.jpg}};
        \node[inner sep=0pt, right=0.05cm of fig57] (fig58) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000007.jpg}};
         \node[inner sep=0pt, right=0.05cm of fig58] (fig59) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000008.jpg}};
          \node[inner sep=0pt, right=0.05cm of fig59] (fig60) {\includegraphics[width=0.19\linewidth]{fig/flare_examples/reflective/raw2rgb/flare7k/000009.jpg}};
        \node[left=0.2cm of fig56, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {Flare7K};
    \end{tikzpicture}
    \caption{This figure presents examples that demonstrate the differences between real reflective flare images and their synthesized counterparts using Flare7K on RAW2RGB data.}
    \label{fig: reflect and scatter examples}
\end{figure*}


\begin{figure*}
% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E1/000041.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E1/wu_000041.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E1/flare7k_000041.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E1/ours_000041.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E1/gt_000041.jpg}};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
% \end{tikzpicture}
% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E}};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
% \end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E5/000181.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E5/wu_000181.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E5/flare7k_000181.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E5/ours_000181.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E5/gt_000181.jpg}};
    % \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
\end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/6/000180.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/6/wu_000180.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/6/flare7k_000180.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) 
    {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/6/ours_000180.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/6/gt_000180.jpg}};
    % \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
\end{tikzpicture}
% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E6/000196.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E6/wu_000196.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E6/flare7k_000196.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) 
%     {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E6/ours_000196.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E6/gt_000196.jpg}};
%     % \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
% \end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E2/000053.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E2/wu_000053.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E2/flare7k_000053.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) 
    {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E2/ours_000053.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E2/gt_000053.jpg}};
    % \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
\end{tikzpicture}
% \begin{tikzpicture}
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E3/000158.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E3/wu_000158.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E3/flare7k_000158.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E3/ours_000158.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E3/gt_000158.jpg}};
%     % \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
% \end{tikzpicture}
\begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E4/000178.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E4/wu_000178.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E4/flare7k_000178.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E4/ours_000178.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E4/gt_000178.jpg}};
    % \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
\end{tikzpicture}
\begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/7/000146.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/7/wu_000146.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/7/flare7k_000146.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/7/ours_000146.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/7/gt_000146.jpg}};

\end{tikzpicture}
\begin{tikzpicture}
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E8/000058.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E8/wu_000058.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E8/flare7k_000058.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E8/ours_000058.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E8/gt_000058.jpg}};
    % \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
     \node[below=0.2cm of img1, font=\fontsize{8}{12}\selectfont, anchor=center] {Input};
     \node[below=0.2cm of img2, font=\fontsize{8}{12}\selectfont, anchor=center] {Wu \etal 
 \cite{wu2021train} (U-Net)};
     \node[below=0.2cm of img3, font=\fontsize{8}{12}\selectfont, anchor=center] {Flare7K \cite{dai2022flare7k} (UFormer)};
     \node[below=0.2cm of img4, font=\fontsize{8}{12}\selectfont, anchor=center] {Ours (U-Net)} ;
     \node[below=0.2cm of img5, font=\fontsize{8}{12}\selectfont, anchor=center] {Ground truth};
\end{tikzpicture}
% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E7/000112.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E7/wu_000112.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E7/flare7k_000112.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E7/ours_000112.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E7/gt_000112.jpg}};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
% \end{tikzpicture}
% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E9/000075.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E9/wu_000075.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E9/flare7k_000075.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E9/ours_000075.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/raw2rgb/E9/gt_000075.jpg}};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
% \end{tikzpicture}
% % \vspace{0.2cm}
% % ------------ template for isprgb
% %  \begin{tikzpicture}
% %     % First row of images
% %     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E}};
% %     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E}};
% %     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
% % \end{tikzpicture}
% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E4/000144.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E4/wu_000144.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E4/flare7k_000144.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E4/ours_000144.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E4/gt_000144.jpg}};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
% \end{tikzpicture}

%  \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E5/000127.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E5/wu_000127.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E5/flare7k_000127.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E5/ours_000127.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E5/gt_000127.jpg}};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
% \end{tikzpicture}
%  \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E7/000079.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E7/wu_000079.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E7/flare7k_000079.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E7/ours_000079.jpg}};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E7/gt_000079.jpg}};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
%          \node[below=0.2cm of img1, font=\fontsize{8}{12}\selectfont, anchor=center] {Input};
%      \node[below=0.2cm of img2, font=\fontsize{8}{12}\selectfont, anchor=center] {Wu \etal 
%  \cite{wu2021train} (U-Net)};
%      \node[below=0.2cm of img3, font=\fontsize{8}{12}\selectfont, anchor=center] {Flare7K \cite{dai2022flare7k} (UFormer)};
%      \node[below=0.2cm of img4, font=\fontsize{8}{12}\selectfont, anchor=center] {Ours (U-Net)} ;
%      \node[below=0.2cm of img5, font=\fontsize{8}{12}\selectfont, anchor=center] {Groundtruth};
% \end{tikzpicture}
\caption{Comparison on scattering flare removal with differnt schemes in RAW2RGB data.}
\end{figure*}


\begin{figure*}[ht]

% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/E4/lq_raw2rgb_000046_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img1_patch) at (img1.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E4/lq_raw2rgb_000046_patch.jpg}};
%     \node[fit=(img1_patch), draw=yellow, thick, inner sep=1pt] {};
    
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/E4/wu_raw2rgb_000046_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img2_patch) at (img2.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E4/wu_raw2rgb_000046_patch.jpg}};
%     \node[fit=(img2_patch), draw=yellow, thick, inner sep=1pt] {};

%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/E4/flare7k_raw2rgb_000046_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img3_patch) at (img3.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E4/flare7k_raw2rgb_000046_patch.jpg}};
%     \node[fit=(img3_patch), draw=yellow, thick, inner sep=1pt] {};

%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/E4/oursr_raw2rgb_000046_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img4_patch) at (img4.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E4/oursr_raw2rgb_000046_patch.jpg}};
%     \node[fit=(img4_patch), draw=yellow, thick, inner sep=1pt] {};

%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/E4/gt_raw2rgb_000046_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img5_patch) at (img5.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E4/gt_raw2rgb_000046_patch.jpg}};
%     \node[fit=(img5_patch), draw=yellow, thick, inner sep=1pt] {};
%     \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {RAW2RGB};
% \end{tikzpicture}
% \begin{tikzpicture}
%     % First row of images
%     \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/E3/lq_000029_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img1_patch) at (img1.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E3/lq_000029_patch.jpg}};
%     \node[fit=(img1_patch), draw=yellow, thick, inner sep=1pt] {};
    
%     \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/E3/wu_000029_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img2_patch) at (img2.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E3/wu_000029_patch.jpg}};
%     \node[fit=(img2_patch), draw=yellow, thick, inner sep=1pt] {};

%     \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/E3/flare7k_000029_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img3_patch) at (img3.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E3/flare7k_000029_patch.jpg}};
%     \node[fit=(img3_patch), draw=yellow, thick, inner sep=1pt] {};
%     \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/E3/ours_000029_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img4_patch) at (img4.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E3/ours_000029_patch.jpg}};
%     \node[fit=(img4_patch), draw=yellow, thick, inner sep=1pt] {};

%     \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/E3/gt_000029_rect.jpg}};
%     \node[anchor=north east, inner sep=0] (img5_patch) at (img5.north east) {\includegraphics[width=1.5cm]{fig/reflective_visual_comparison/E3/gt_000029_patch.jpg}};
%     \node[fit=(img5_patch), draw=yellow, thick, inner sep=1pt] {};
%      \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
% \end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E8/000121.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E8/wu_000121.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E8/flare7k_000121.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E8/ours_000121.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E8/gt_000121.jpg}};
    % \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
\end{tikzpicture}

\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E1/000011.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E1/wu_000011.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E1/flare7k_000011.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E1/ours_000011.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E1/gt_000011.jpg}};
    % \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
\end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E2/000057.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E2/wu_000057.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E2/flare7k_000057.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E2/ours_000057.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E2/gt_000057.jpg}};
    % \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
\end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E3/000064.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E3/wu_000064.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E3/flare7k_000064.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E3/ours_000064.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E3/gt_000064.jpg}};
    % \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
\end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E6/000040.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E6/wu_000040.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E6/flare7k_000040.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E6/ours_000040.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E6/gt_000040.jpg}};
    % \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};
\end{tikzpicture}
 \begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E9/000115.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E9/wu_000115.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E9/flare7k_000115.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E9/ours_000115.jpg}};
    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/scattering_visual_comparison/isprgb/E9/gt_000115.jpg}};
    % \node[left=0.2cm of img1, font=\fontsize{8}{12}\selectfont, rotate=90, anchor=center] {ISPRGB};


     \node[below=0.2cm of img1, font=\fontsize{8}{12}\selectfont, anchor=center] {Input};
     \node[below=0.2cm of img2, font=\fontsize{8}{12}\selectfont, anchor=center] {Wu \etal 
 \cite{wu2021train} (U-Net)};
     \node[below=0.2cm of img3, font=\fontsize{8}{12}\selectfont, anchor=center] {Flare7K \cite{dai2022flare7k} (UFormer)};
     \node[below=0.2cm of img4, font=\fontsize{8}{12}\selectfont, anchor=center] {Ours (U-Net)} ;
     \node[below=0.2cm of img5, font=\fontsize{8}{12}\selectfont, anchor=center] {Ground truth};
        
\end{tikzpicture}
\caption{Comparison on scattering flare removal with differnt schemes on ISPRGB data.}
\end{figure*}



\begin{figure*}[ht]
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/1/000006.jpg}};
    
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/1/wu_000006.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/1/flare7k_000006.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/1/ours_000006.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/1/gt_000006.jpg}};
\end{tikzpicture}

\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/2/000049.jpg}};
    
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/2/wu_000049.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/2/flare7k_000049.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/2/ours_000049.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/2/gt_000049.jpg}};
\end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/3/000048.jpg}};
    
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/3/wu_000048.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/3/flare7k_000048.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/3/ours_000048.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/3/gt_000048.jpg}};
\end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/7/000036.jpg}};
    
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/7/wu_000036.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/7/flare7k_000036.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/7/ours_000036.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/7/gt_000036.jpg}};
\end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/5/000039.jpg}};
    
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/5/wu_000039.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/5/flare7k_000039.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/5/ours_000039.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/5/gt_000039.jpg}};
\end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/6/000038.jpg}};
    
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/6/wu_000038.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/6/flare7k_000038.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/6/ours_000038.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/isprgb/6/gt_000038.jpg}};
     \node[below=0.2cm of img1, font=\fontsize{8}{12}\selectfont, anchor=center] {Input};
     \node[below=0.2cm of img2, font=\fontsize{8}{12}\selectfont, anchor=center] {Wu \etal 
 \cite{wu2021train} (U-Net)};
     \node[below=0.2cm of img3, font=\fontsize{8}{12}\selectfont, anchor=center] {Flare7K \cite{dai2022flare7k} (UFormer)};
     \node[below=0.2cm of img4, font=\fontsize{8}{12}\selectfont, anchor=center] {Ours (U-Net)} ;
     \node[below=0.2cm of img5, font=\fontsize{8}{12}\selectfont, anchor=center] {Ground truth};
\end{tikzpicture}

\caption{Comparison on reflective flare removal with differnt schemes on ISPRGB data.}
\end{figure*}


% ---------------



\begin{figure*}[ht]
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/1/000021.jpg}};
    
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/1/wu_000021.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/1/flare7k_000021.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/1/ours_000021.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/1/gt_000021.jpg}};
\end{tikzpicture}

\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/2/000008.jpg}};
    
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/2/wu_000008.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/2/flare7k_000008.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/2/ours_000008.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/2/gt_000008.jpg}};
\end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/3/000047.jpg}};
    
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/3/wu_000047.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/3/flare7k_000047.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/3/ours_000047.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/3/gt_000047.jpg}};
\end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/8/000037.jpg}};
    
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/8/wu_000037.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/8/flare7k_000037.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/8/ours_000037.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/8/gt_000037.jpg}};
\end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/5/000044.jpg}};
    
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/5/wu_000044.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/5/flare7k_000044.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/5/ours_000044.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/5/gt_000044.jpg}};
\end{tikzpicture}
\begin{tikzpicture}
    % First row of images
    \node[anchor=south west, inner sep=0] (img1) at (0,0) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/7/000011.jpg}};
    
    \node[anchor=south west, inner sep=0, right=0.1cm of img1] (img2) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/7/wu_000011.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img2] (img3) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/7/flare7k_000011.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img3] (img4) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/7/ours_000011.jpg}};

    \node[anchor=south west, inner sep=0, right=0.1cm of img4] (img5) {\includegraphics[width=0.19\linewidth]{fig/reflective_visual_comparison/raw2rgb/7/gt_000011.jpg}};
     \node[below=0.2cm of img1, font=\fontsize{8}{12}\selectfont, anchor=center] {Input};
     \node[below=0.2cm of img2, font=\fontsize{8}{12}\selectfont, anchor=center] {Wu \etal 
 \cite{wu2021train} (U-Net)};
     \node[below=0.2cm of img3, font=\fontsize{8}{12}\selectfont, anchor=center] {Flare7K \cite{dai2022flare7k} (UFormer)};
     \node[below=0.2cm of img4, font=\fontsize{8}{12}\selectfont, anchor=center] {Ours (U-Net)} ;
     \node[below=0.2cm of img5, font=\fontsize{8}{12}\selectfont, anchor=center] {Ground truth};
\end{tikzpicture}

\caption{Comparison on reflective flare removal with differnt schemes on RAW2RGB data.}
\end{figure*}

